MUSTARD: Mastering Uniform Synthesis of Theorem and Proof Data

Recent large language models (LLMs) have witnessed significant advancement in various tasks, including mathematical reasoning and theorem proving. As these two tasks require strict and formal multi-step inference, they are appealing domains for exploring the reasoning ability of LLMs but still face important challenges. Previous studies such as Chain-of-Thought (CoT) have revealed the effectiveness of intermediate steps guidance. However, such step-wise annotation requires heavy labor, leading to insufficient training steps for current benchmarks. To fill this gap, this work introduces MUSTARD, a data generation framework that masters uniform synthesis of theorem and proof data of high quality and diversity. MUSTARD synthesizes data in three stages: (1) It samples a few mathematical concept seeds as the problem category. (2) Then, it prompts a generative language model with the sampled concepts to obtain both the problems and their step-wise formal solutions. (3) Lastly, the framework utilizes a proof assistant (e.g., Lean Prover) to filter the valid proofs. With the proposed MUSTARD, we present a theorem-and-proof benchmark MUSTARDSAUCE with 5,866 valid data points. Each data point contains an informal statement, an informal proof, and a translated formal proof that passes the prover validation. We perform extensive analysis and demonstrate that MUSTARD generates validated high-quality step-by-step data. We further apply the MUSTARDSAUCE for fine-tuning smaller language models. The fine-tuned Llama 2-7B achieves a 15.41% average relative performance gain in automated theorem proving, and 8.18% in math word problems. Codes and data are available at https://github.com/Eleanor-H/MUSTARD.

==> (inline-0) <==
\begin{tabular}{
        c >{\centering\arraybackslash}p{0.05cm} c
        c >{\centering\arraybackslash}p{0.05cm} c
        c >{\centering\arraybackslash}p{0.05cm} c
        c >{\centering\arraybackslash}p{0.05cm}
    }
    \toprule
    \multicolumn{2}{c}{Elementary School} && \multicolumn{2}{c}{Middle School} && \multicolumn{2}{c}{High School} && \multicolumn{2}{c}{Higher Education} \\
    \cmidrule{1-2}  \cmidrule{4-5}  \cmidrule{7-8}  \cmidrule{10-11} 
    % Groups & \# && Groups & \# && Groups & \# && Groups & \# \\
    Domains & \# && Domains & \# && Domains & \# && Domains & \# \\
    \midrule
    % elem
    \multirow{9}*{\makecell[{{>{\centering\arraybackslash}p{1.25cm}}}]{
             1st grade\\ 2nd grade\\ 3rd grade\\ 4th grade\\ 5th grade\\ 6th grade \\ \\ \\ \\
         }} &
    % elem #
    \multirow{9}*{\makecell[c]{
             3\\ 8\\ 14\\ 14\\ 16\\ 8 \\ \\ \\ \\
         }} &&
    % midd
    \multirow{9}*{\makecell[{{>{\centering\arraybackslash}p{2.25cm}}}]{
             7th grade\\
             8th grade\\
             Algebra basics\\
             Pre-algebra\\
             Basic geometry and measurement \\ \\ \\ \\ \\
         }} & 
    \multirow{9}*{\makecell[c]{
            7\\ 7\\ 8\\ 15\\ \\ 14\\ \\ \\ \\
        }} &&
    % high
    \multirow{9}*{\makecell[{{>{\centering\arraybackslash}p{2.7cm}}}]{
        Algebra 1 \\
        Algebra 2 \\
        High school geometry \\
        Trigonometry \\
        Statistics and probability \\
        High school statistics \\
        Precalculus \\
        Calculus 1 \\
        Calculus 2 
    }} &
    \multirow{9}*{\makecell[c]{
        16\\
        12\\ \\
        9\\
        4\\ \\
        16\\
        7\\
        10\\
        8\\
        6
    }} &&
    % higher 
    \multirow{9}*{\makecell[{{>{\centering\arraybackslash}p{2.7cm}}}]{
        AP College Statistics \\
        College Algebra \\
        Differential Calculus \\
        Integral Calculus \\
        AP College \\Calculus AB \\
        AP College \\Calculus BC \\
        Multivariable calculus \\
        Differential equations \\
        Linear algebra 
    }} &
    \multirow{9}*{\makecell[c]{
        14\\
        14\\
        6\\
        5\\ \\
        10\\ \\
        12\\ \\
        5\\ \\
        3\\
        3
    }} \\    
    \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ \\ 
    \midrule
    {\# Domain} & {6} &&& {5} &&& {9} &&& {9} \\    
    {\# Concept} & {63} &&& {51} &&& {88} &&& {72} \\    
    \bottomrule
    \end{tabular}
\begin{tabular}{
        >{\centering\arraybackslash}p{.2\textwidth}l
    }
    \toprule
    \textbf{Domain} & \textbf{Concept} \\
    \midrule
    % \multirow{6}*{Elementary school} 
        1st grade & \makecell[{{>{\raggedright\arraybackslash}p{.7\textwidth}}}]{
            ``Place value'',
            ``Addition and subtraction'',
            ``Measurement, data, and geometry'',
    } \\ \cmidrule{2-2}
        2nd grade & \makecell[{{>{\raggedright\arraybackslash}p{.7\textwidth}}}]{
            ``Add and subtract within 20'',
            ``Place value'',
            ``Add and subtract within 100'',
            ``Add and subtract within 1,000'',
            ``Money and time'',
            ``Measurement'',
            ``Data'',
            ``Geometry'',
    } \\ \cmidrule{2-2}
        3rd grade & \makecell[{{>{\raggedright\arraybackslash}p{.7\textwidth}}}]{
            ``Intro to multiplication'',
            ``1-digit multiplication'',
            ``Addition, subtraction, and estimation'',
            ``Intro to division'',
            ``Understand fractions'',
            ``Equivalent fractions and comparing fractions'',
            ``More with multiplication and division'',
            ``Arithmetic patterns and problem solving'',
            ``Quadrilaterals'',
            ``Area'',
            ``Perimeter'',
            ``Time'',
            ``Measurement'',
            ``Represent and interpret data'',
    } \\ \cmidrule{2-2}
        4th grade & \makecell[{{>{\raggedright\arraybackslash}p{.7\textwidth}}}]{
            ``Place value'',
            ``Addition, subtraction, and estimation'',
            ``Multiply by 1-digit numbers'',
            ``Multiply by 2-digit numbers'',
            ``Division'',
            ``Factors, multiples and patterns'',
            ``Equivalent fractions and comparing fractions'',
            ``Add and subtract fractions'',
            ``Multiply fractions'',
            ``Understand decimals'',
            ``Plane figures'',
            ``Measuring angles'',
            ``Area and perimeter'',
            ``Units of measurement'',
    } \\ \cmidrule{2-2}
        5th grade & \makecell[{{>{\raggedright\arraybackslash}p{.7\textwidth}}}]{
            ``Decimal place value'',
            ``Add decimals'',
            ``Subtract decimals'',
            ``Add and subtract fractions'',
            ``Multi-digit multiplication and division'',
            ``Multiply fractions'',
            ``Divide fractions'',
            ``Multiply decimals'',
            ``Divide decimals'',
            ``Powers of ten'',
            ``Volume'',
            ``Coordinate plane'', 
            ``Algebraic thinking'',
            ``Converting units of measure'',
            ``Line plots'',
            ``Properties of shapes'',
    } \\ \cmidrule{2-2}
        6th grade & \makecell[{{>{\raggedright\arraybackslash}p{.7\textwidth}}}]{
            ``Ratios'',
            ``Arithmetic with rational numbers'',
            ``Rates and percentages'',
            ``Exponents and order of operations'',
            ``Negative numbers'',
            ``Variables \& expressions'',
            ``Equations \& inequalities'',
            ``Plane figures'',
    }
    \\ 
    \bottomrule    
    \end{tabular}
\begin{tabular}{
        cl
    }
    \toprule
    \textbf{Domain} & \textbf{Concept} \\
    \midrule
    % \multirow{5}*{Middle school} 
        7th grade & \makecell[{{>{\raggedright\arraybackslash}p{.7\textwidth}}}]{
            ``Negative numbers: addition and subtraction'',
            ``Negative numbers: multiplication and division'',
            ``Fractions, decimals, \& percentages'',
            ``Rates \& proportional relationships'',
            ``Expressions, equations, \& inequalities'',
            ``Geometry'',
            ``Statistics and probability'',
    } \\ \cmidrule{2-2}
        8th grade & \makecell[{{>{\raggedright\arraybackslash}p{.7\textwidth}}}]{
            ``Numbers and operations'',
            ``Solving equations with one unknown'',
            ``Linear equations and functions'',
            ``Systems of equations'',
            ``Geometry'',
            ``Geometric transformations'',
            ``Data and modeling'',
    } \\ \cmidrule{2-2}
        Algebra basics & \makecell[{{>{\raggedright\arraybackslash}p{.7\textwidth}}}]{
            ``Foundations'',
            ``Algebraic expressions'',
            ``Linear equations and inequalities'',
            ``Graphing lines and slope'',
            ``Systems of equations'',
            ``Expressions with exponents'',
            ``Quadratics and polynomials'',
            ``Equations and geometry'',
    } \\ \cmidrule{2-2}
        Pre-algebra & \makecell[{{>{\raggedright\arraybackslash}p{.7\textwidth}}}]{
            ``Factors and multiples'',
            ``Patterns'',
            ``Ratios and rates'',
            ``Percentages'',
            ``Exponents intro and order of operations'',
            ``Variables \& expressions'',
            ``Equations \& inequalities introduction'',
            ``Percent \& rational number word problems'',
            ``Proportional relationships'',
            ``One-step and two-step equations \& inequalities'',
            ``Roots, exponents, \& scientific notation'',
            ``Multi-step equations'',
            ``Two-variable equations'',
            ``Functions and linear models'',
            ``Systems of equations'',
    } \\ \cmidrule{2-2}
        \makecell[c]{Basic geometry \\and measurement} & \makecell[{{>{\raggedright\arraybackslash}p{.7\textwidth}}}]{
            ``Intro to area and perimeter'',
            ``Intro to mass and volume'',
            ``Measuring angles'',
            ``Plane figures'',
            ``Units of measurement'',
            ``Volume'',
            ``Coordinate plane'',
            ``Decomposing to find area'',
            ``3D figures'',
            ``Circles, cylinders, cones, and spheres'',
            ``Angle relationships'',
            ``Scale'',
            ``Triangle side lengths'',
            ``Geometric transformations'',
    } \\
    \bottomrule    
    \end{tabular}
\begin{tabular}{
        cl
    }
    \toprule
    \textbf{Domain} & \textbf{Concept} \\
    \midrule
        Algebra 1 & \makecell[{{>{\raggedright\arraybackslash}p{.7\textwidth}}}]{
            ``Algebra foundations'',
            ``Solving equations \& inequalities'',
            ``Working with units'',
            ``Linear equations \& graphs'',
            ``Forms of linear equations'',
            ``Systems of equations'',
            ``Inequalities (systems \& graphs)'',
            ``Functions'',
            ``Sequences'',
            ``Absolute value \& piecewise functions'',
            ``Exponents \& radicals'',
            ``Exponential growth \& decay'',
            ``Quadratics: Multiplying \& factoring'',
            ``Quadratic functions \& equations'',
            ``Irrational numbers'',
            ``Creativity in algebra'',
    } \\ \cmidrule{2-2}   
        Algebra 2 & \makecell[{{>{\raggedright\arraybackslash}p{.7\textwidth}}}]{
            ``Polynomial arithmetic'',
            ``Complex numbers'',
            ``Polynomial factorization'',
            ``Polynomial division'',
            ``Polynomial graphs'',
            ``Rational exponents and radicals'',
            ``Exponential models'',
            ``Logarithms'',
            ``Transformations of functions'',
            ``Equations'',
            ``Trigonometry'',
            ``Modeling'',
    } \\ \cmidrule{2-2}   
        High school geometry & \makecell[{{>{\raggedright\arraybackslash}p{.7\textwidth}}}]{
            ``Performing transformations'',
            ``Transformation properties and proofs'',
            ``Congruence'',
            ``Similarity'',
            ``Right triangles \& trigonometry'',
            ``Analytic geometry'',
            ``Conic sections'',
            ``Circles'',
            ``Solid geometry'',
    } \\ \cmidrule{2-2}   
        Trigonometry & \makecell[{{>{\raggedright\arraybackslash}p{.7\textwidth}}}]{
            ``Right triangles \& trigonometry'',
            ``Trigonometric functions'',
            ``Non-right triangles \& trigonometry'',
            ``Trigonometric equations and identities'',
    } \\ \cmidrule{2-2}   
        Statistics and probability & \makecell[{{>{\raggedright\arraybackslash}p{.7\textwidth}}}]{
            ``Analyzing categorical data'',
            ``Displaying and comparing quantitative data'',
            ``Summarizing quantitative data'',
            ``Modeling data distributions'',
            ``Exploring bivariate numerical data'',
            ``Study design'',
            ``Probability'',
            ``Counting, permutations, and combinations'',
            ``Random variables'',
            ``Sampling distributions'',
            ``Confidence intervals'',
            ``Significance tests (hypothesis testing)'',
            ``Two-sample inference for the difference between groups'',
            ``Inference for categorical data (chi-square tests)'',
            ``Advanced regression (inference and transforming)'',
            ``Analysis of variance (ANOVA)'',
    } \\ \cmidrule{2-2}   
        High school statistics & \makecell[{{>{\raggedright\arraybackslash}p{.7\textwidth}}}]{
            ``Displaying a single quantitative variable'',
            ``Analyzing a single quantitative variable'',
            ``Two-way tables'',
            ``Scatterplots'',
            ``Study design'',
            ``Probability'',
            ``Probability distributions \& expected value'',
    } \\ \cmidrule{2-2}   
        Precalculus & \makecell[{{>{\raggedright\arraybackslash}p{.7\textwidth}}}]{
            ``Composite and inverse functions'',
            ``Trigonometry'',
            ``Complex numbers'',
            ``Rational functions'',
            ``Conic sections'',
            ``Vectors'',
            ``Matrices'',
            ``Probability and combinatorics'',
            ``Series'',
            ``Limits and continuity'',
    } \\ \cmidrule{2-2}   
        Calculus 1 & \makecell[{{>{\raggedright\arraybackslash}p{.7\textwidth}}}]{
            ``Limits and continuity'',
            ``Derivatives: definition and basic rules'',
            ``Derivatives: chain rule and other advanced topics'',
            ``Applications of derivatives'',
            ``Analyzing functions'',
            ``Integrals'',
            ``Differential equations'',
            ``Applications of integrals'',
    } \\ \cmidrule{2-2}   
         Calculus 2 & \makecell[{{>{\raggedright\arraybackslash}p{.7\textwidth}}}]{
            ``Integrals review'',
            ``Integration techniques'',
            ``Differential equations'',
            ``Applications of integrals'',
            ``Parametric equations, polar coordinates, and vector-valued functions'',
            ``Series'',
    } \\ 
    \bottomrule    
    \end{tabular}
\begin{tabular}{
        cl
    }
    \toprule
    \textbf{Domain} & \textbf{Concept} \\
    \midrule
    % \multirow{9}*{High school} 
        AP College Statistics & \makecell[{{>{\raggedright\arraybackslash}p{.7\textwidth}}}]{
            ``Exploring categorical data'',
            ``Exploring one-variable quantitative data: Displaying and describing'',
            ``Exploring one-variable quantitative data: Summary statistics'',
            ``Exploring one-variable quantitative data: Percentiles, z-scores, and the normal distribution'',
            ``Exploring two-variable quantitative data'',
            ``Collecting data'',
            ``Probability'',
            ``Random variables and probability distributions'',
            ``Sampling distributions'',
            ``Inference for categorical data: Proportions'',
            ``Inference for quantitative data: Means'',
            ``Inference for categorical data: Chi-square'',
            ``Inference for quantitative data: slopes'',
            ``Prepare for the 2022 AP Statistics Exam'',
    } \\ \cmidrule{2-2}   
        College Algebra & \makecell[{{>{\raggedright\arraybackslash}p{.7\textwidth}}}]{
            ``Linear equations and inequalities'',
            ``Graphs and forms of linear equations'',
            ``Functions'',
            ``Quadratics: Multiplying and factoring'',
            ``Quadratic functions and equations'',
            ``Complex numbers'',
            ``Exponents and radicals'',
            ``Rational expressions and equations'',
            ``Relating algebra and geometry'',
            ``Polynomial arithmetic'',
            ``Advanced function types'',
            ``Transformations of functions'',
            ``Rational exponents and radicals'',
            ``Logarithms'',
    } \\ \cmidrule{2-2}    
        Differential Calculus & \makecell[{{>{\raggedright\arraybackslash}p{.7\textwidth}}}]{
            ``Limits and continuity'',
            ``Derivatives: definition and basic rules'',
            ``Derivatives: chain rule and other advanced topics'',
            ``Applications of derivatives'',
            ``Analyzing functions'',
            ``Parametric equations, polar coordinates, and vector-va'',
    } \\ \cmidrule{2-2}    
        Integral Calculus & \makecell[{{>{\raggedright\arraybackslash}p{.7\textwidth}}}]{
            ``Integrals'',
            ``Differential equations'',
            ``Applications of integrals'',
            ``Parametric equations, polar coordinates, and vector-valued functions'',
            ``Series'',
    } \\ \cmidrule{2-2}    
        AP College Calculus AB & \makecell[{{>{\raggedright\arraybackslash}p{.7\textwidth}}}]{
            ``Limits and continuity'',
            ``Differentiation: definition and basic derivative rules'',
            ``Differentiation: composite, implicit, and inverse functions'',
            ``Contextual applications of differentiation'',
            ``Applying derivatives to analyze functions'',
            ``Integration and accumulation of change'',
            ``Differential equations'',
            ``Applications of integration'',
            ``AP Calculus AB solved free response questions from past exams'',
            ``AP Calculus AB Standards mappings'',
    } \\ \cmidrule{2-2}    
        AP College Calculus BC & \makecell[{{>{\raggedright\arraybackslash}p{.7\textwidth}}}]{
            ``Limits and continuity'',
            ``Differentiation: definition and basic derivative rules'',
            ``Differentiation: composite, implicit, and inverse functions'',
            ``Contextual applications of differentiation'',
            ``Applying derivatives to analyze functions'',
            ``Integration and accumulation of change'',
            ``Differential equations'',
            ``Applications of integration'',
            ``Parametric equations, polar coordinates, and vector-valued functions'',
            ``Infinite sequences and series'',
            ``AP Calculus BC solved exams'',
            ``AP Calculus BC Standards mappings'',
    } \\ \cmidrule{2-2}    
        Multivariable calculus & \makecell[{{>{\raggedright\arraybackslash}p{.7\textwidth}}}]{
            ``Thinking about multivariable functions'',
            ``Derivatives of multivariable functions'',
            ``Applications of multivariable derivatives'',
            ``Integrating multivariable functions'',
            ``Green's, Stokes', and the divergence theorems'',
    } \\ \cmidrule{2-2}    
        Differential equations & \makecell[{{>{\raggedright\arraybackslash}p{.7\textwidth}}}]{
            ``First order differential equations'',
            ``Second order linear equations'',
            ``Laplace transform'',
    } \\ \cmidrule{2-2}    
        Linear algebra & \makecell[{{>{\raggedright\arraybackslash}p{.7\textwidth}}}]{
            ``Vectors and spaces'',
            ``Matrix transformations'',
            ``Alternate coordinate systems (bases)'',
    } \\ 
    \bottomrule    
    \end{tabular}
\begin{tabular}{p{\textwidth}}
        \toprule
        \makecell[l]{\textbf{Prompt Template for Proof Filtering}} \\
        \midrule
         \texttt{In the following, you are given a ``Problem'', a pair of corresponding ``Informal proof'' and ``Formal proof in Lean 3'', along with error messages from a Lean Prover corresponding to the ``Formal proof in Lean 3''. Now please carefully modify the ``Formal proof in Lean 3'' section so that it passes the Lean Prover without error. You should write the modified complete proof in your response.} \\ \\

        \texttt{\# Problem: <generated problem>} \\ \\

        \texttt{\# Informal proof: <generated informal proof>} \\ \\ 

        \texttt{\# Formal proof (1) in Lean 3: } \\ 
        \texttt{```lean} \\ 
        \texttt{line 1 <code> } \\ 
        \texttt{line 2 <code> } \\ 
        \texttt{line 3 <code> } \\ 
        \texttt{... } \\ 
        \texttt{```} \\ \\

        \texttt{\# Error messages for Formal proof (1) from Lean Prover: } \\ 
        \texttt{<error messages>}\\ \\

        \texttt{...} \\ \\

        \texttt{\# Formal proof (k) in Lean 3: } \\ 
        \texttt{```lean} \\ 
        \texttt{line 1 <code> } \\ 
        \texttt{line 2 <code> } \\ 
        \texttt{line 3 <code> } \\ 
        \texttt{... } \\ 
        \texttt{```} \\ \\

        \texttt{\# Error messages for Formal proof (k) from Lean Prover: } \\ 
        \texttt{<error messages>}\\
        \bottomrule
    \end{tabular}
\begin{tabular}{
        p{.04\textwidth}p{.92\textwidth}
        }
        \toprule
        \makecell[c]{\textbf{Prompt Templates for Step-by-Step Generation}} \\
        \hline
        {(T1)} & 
        \makecell[{{>{\raggedright\arraybackslash}p{.92\textwidth}}}]{
            \texttt{You are a math expert. Now please come up with a math problem according to the following requirements. The math problem should contain a question part (indicated by ``Problem: ''), a corresponding solution in natural language (indicated by ``Informal proof:''), and a translated formal solution in Lean 3 (indicated by ``Formal proof in Lean 3:''). Please note that the informal proof and the formal proof need to be identical. Please create a [QUESTION TYPE] in the level of [EDUCATIONAL LEVEL] based on the following knowledge point(s): \*[CONCEPT]\* in [DOMAIN]; \*[CONCEPT]\* in [DOMAIN].}\\ \\
            \texttt{Please first write the question part regardless of the other parts. You must write the following format, filling in the ``\# Problem: '' section, and leaving the other two sections empty.} \\ \\
            \texttt{\# Problem: ...} \\ \\         
            \texttt{\# Informal proof: ...} \\ \\        
            \texttt{\# Formal proof in Lean 3: ...} \\ 
        } \\
        \hline
        {(T2)} & 
        \makecell[{{>{\raggedright\arraybackslash}p{.92\textwidth}}}]{
            \texttt{You are a math expert. Now please come up with a math problem according to the following requirements. The math problem should contain a question part (indicated by ``Problem: ''), a corresponding solution in natural language (indicated by ``Informal proof:''), and a translated formal solution in Lean 3 (indicated by ``Formal proof in Lean 3:''). Please note that the informal proof and the formal proof need to be identical. Please create a [QUESTION TYPE] in the level of [EDUCATIONAL LEVEL] based on the following knowledge point(s): \*[CONCEPT]\* in [DOMAIN]; \*[CONCEPT]\* in [DOMAIN].}\\ \\
            \texttt{Please then write the corresponding solution in natural language (indicated by ``Informal proof:'') given the ``\# Problem: '', filling in the ``\# Informal proof: '' section, and leaving the other section empty.} \\ \\
            \texttt{\# Problem: <generated problem> } \\ \\         
            \texttt{\# Informal proof: ...} \\ \\        
            \texttt{\# Formal proof in Lean 3: ...} \\
        } \\
        \hline
        {(T3)} & 
        \makecell[{{>{\raggedright\arraybackslash}p{.92\textwidth}}}]{
            \texttt{You are a master in Lean. Now please come up with a math problem according to the following requirements. The math problem should contain a question part (indicated by ``Problem: ''), a corresponding solution in natural language (indicated by ``Informal proof:''), and a translated formal solution in Lean 3 (indicated by ``Formal proof in Lean 3:''). Please note that the informal proof and the formal proof need to be identical. Please create a [QUESTION TYPE] in the level of [EDUCATIONAL LEVEL] based on the following knowledge point(s): \*[CONCEPT]\* in [DOMAIN]; \*[CONCEPT]\* in [DOMAIN].}\\ \\
            \texttt{Please translate the ``\# Informal proof:'' section into Lean 3 and fill in the ``\# Formal proof in Lean 3: '' section.} \\ \\
            \texttt{\# Problem: <generated problem> } \\ \\         
            \texttt{\# Informal proof: <generated informal proof> } \\ \\        
            \texttt{\# Formal proof in Lean 3: ...} \\
        } \\
        \bottomrule
    \end{tabular}
